Imagen Video: High Definition Video Generation with Diffusion Models

We present Imagen Video, a text-conditional video generation system based on a cascade of video diffusion models. Given a text prompt, Imagen Video generates high definition videos using a base video generation model and a sequence of interleaved spatial and temporal video super-resolution models. We describe how we scale up the system as a high definition text-to-video model including design decisions such as the choice of fully-convolutional temporal and spatial super-resolution models at certain resolutions, and the choice of the v-parameterization of diffusion models. In addition, we confirm and transfer findings from previous work on diffusion-based image generation to the video generation setting. Finally, we apply progressive distillation to our video models with classifier-free guidance for fast, high quality sampling. We find Imagen Video not only capable of generating videos of high fidelity, but also having a high degree of controllability and world knowledge, including the ability to generate diverse videos and text animations in various artistic styles and with 3D object understanding. See https://imagen.research.google/video/ for samples.

==> eps_vs_v_fid.tex <==
\begin{tikzpicture}[scale=0.7]

\definecolor{google_blue}{RGB}{66,133,244}
\definecolor{google_red}{RGB}{219,68,55}
\definecolor{google_yellow}{RGB}{194,144,0}
\definecolor{google_green}{RGB}{15,157,88}


\begin{axis}[width=10cm, height=5cm,
  xlabel=Training Steps,
  ylabel=First Frame FID,
  legend columns=1,
  legend pos=north east,
  legend style={font=\tiny,draw=black},
  xmin=0.0,
  ymin=10.0,
  ymax=35.0,
  xmax=280000,
  every axis plot/.append style={thick}
]

\addplot +[mark=*, solid, google_blue, mark options={scale=0.4}] coordinates {(50000, 32.9)(100000, 30.4)(150000, 27.1)(200000, 24.26)(250000, 23.7)};
\addplot +[mark=*, solid, google_red, mark options={scale=0.4}] coordinates {(50000, 16.2)(100000, 12.8)(150000, 11.6)(200000, 11.3)(250000, 11.1)};
\legend{$\bepsilon$-prediction, $\bv$-prediction}
\end{axis}
\end{tikzpicture}

==> scaling_clip_plot.tex <==
\begin{tikzpicture}[scale=0.7]

\definecolor{google_blue}{RGB}{66,133,244}
\definecolor{google_red}{RGB}{219,68,55}
\definecolor{google_yellow}{RGB}{194,144,0}
\definecolor{google_green}{RGB}{15,157,88}


\begin{axis}[width=10cm, height=5cm,
  xlabel=Training Steps,
  ylabel=CLIP Score,
  legend columns=1,
  legend pos=south east,
  legend style={font=\tiny,draw=black},
  xmin=0.0,
  ymin=23.5,
  ymax=25,
  ytick={24, 24.5},
  yticklabels={24, 24.5},
  xmax=450000,
  every axis plot/.append style={thick}
]

\addplot +[mark=*, solid, google_green, mark options={scale=0.4}] coordinates {(100000, 23.7)(200000, 23.9)(300000, 24.1)(400000, 24.2)};
\addplot +[mark=*, solid, google_blue, mark options={scale=0.4}] coordinates {(100000, 24.0)(200000, 24.2)(300000, 24.4)(400000, 24.5)};
\addplot +[mark=*, solid, google_red, mark options={scale=0.4}] coordinates {(100000, 24.3)(200000, 24.4)(300000, 24.6)(400000, 24.6)};
\legend{500M Params, 1.6B Params, 5.6B Params}
\end{axis}
\end{tikzpicture}

==> scaling_fvd_plot.tex <==
\begin{tikzpicture}[scale=0.7]

\definecolor{google_blue}{RGB}{66,133,244}
\definecolor{google_red}{RGB}{219,68,55}
\definecolor{google_yellow}{RGB}{194,144,0}
\definecolor{google_green}{RGB}{15,157,88}


\begin{axis}[width=10cm, height=5cm,
  xlabel=Training Steps,
  ylabel=FVD, %
  legend columns=1,
  legend pos=south west,
  legend style={font=\tiny,draw=black},
  xmin=0.0,
  ymin=6.0,
  ymax=25.0,
  xmax=450000,
  every axis plot/.append style={thick}
]
\addplot +[mark=*, solid, google_green, mark options={scale=0.4}] coordinates {(100000, 17.9)(200000, 14.1)(300000, 13.1)(400000, 12.6)};
\addplot +[mark=*, solid, google_blue, mark options={scale=0.4}] coordinates {(100000, 23.24)(200000, 13.5)(300000, 10.8)(400000, 10.2)};
\addplot +[mark=*, solid, google_red, mark options={scale=0.4}] coordinates {(100000, 18.1)(200000, 11.3)(300000, 9.4)(400000, 9.0)};

\legend{500M Params, 1.6B Params, 5.6B Params}
\end{axis}
\end{tikzpicture}
